The Index of Dirac Operators on Incomplete Edge Spaces

We derive a formula for the index of a Dirac operator on a compact, even-dimensional incomplete edge space satisfying a "geometric Witt condition". We accomplish this by cutting off to a smooth manifold with boundary, applying the Atiyah-Patodi-Singer index theorem, and taking a limit. We deduce corollaries related to the existence of positive scalar curvature metrics on incomplete edge spaces.

==> adiabaticdouble.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adiabaticdouble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{371.48260248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35111421)%
    \put(0,0){\includegraphics[width=\unitlength]{adiabaticdouble.pdf}}%
    \put(0.72453419,0.16389799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y} = 0$}}}%
    \put(0.76501581,0.26040943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^2$}}}%
    \put(0.81105147,0.32924011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y}$}}}%
    \put(0.29248086,0.27824517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{\rm ad}$}}}%
    \put(0.36193468,0.14516107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\set{\epsilon = 0}$}}}%
    \put(0.13373148,0.1168386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff$}}}%
    \put(0.51153044,0.0233927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff_{y}$}}}%
  \end{picture}%
\endgroup%


==> blownupspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blownupspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.21718135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63930806)%
    \put(0,0){\includegraphics[width=\unitlength]{blownupspace.pdf}}%
    \put(0.45312772,0.62222429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.62170559,0.55038412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\epsilon}$}}}%
    \put(0.19962137,0.17137203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.27233188,0.00900623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\p M$}}}%
    \put(0.01341154,0.30379507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup%


==> edgedouble.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'edgedouble.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.72769294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32320614)%
    \put(0,0){\includegraphics[width=\unitlength]{edgedouble.pdf}}%
    \put(0.08353026,0.19143068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lf$}}}%
    \put(0.28727245,0.10697758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rf$}}}%
    \put(0.34597783,0.18726017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{e}$}}}%
    \put(0.18137257,0.11114809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff$}}}%
    \put(0.30914308,0.26441484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M^2_e$}}}%
    \put(0.3851148,0.00688503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ff_{y}$}}}%
    \put(0.55738597,0.15735673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y} = 0$}}}%
    \put(0.59620069,0.2428534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z^2$}}}%
    \put(0.64034082,0.3038285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{Y}$}}}%
    \put(0.81136161,0.18672846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times [0, \infty]_{\sigma}$}}}%
  \end{picture}%
\endgroup%


==> singularspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singularspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{339.75458306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54526723)%
    \put(0,0){\includegraphics[width=\unitlength]{singularspace.pdf}}%
    \put(0.05594157,0.2527465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon$}}}%
    \put(0.41386526,0.53147754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.5234794,0.48350988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{\epsilon}$}}}%
    \put(0.0894969,0.03105815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B \simeq Y$}}}%
  \end{picture}%
\endgroup%

